An Adaptive Algorithm for the Approximation of General Linear-Parametric Optimization Problems

Linear-multi-parametric optimization problems are a widely studied class of optimization problems. The objective function in such a problem is affine linear dependent on a parameter vector, and the goal is to compute a set of solutions that contains an optimal solution for every fixed parameter vector. However, this is known to be computationally challenging: The underlying non-parametric problem might be NP-hard, and, in addition, optimal solution sets might have exponential cardinality. Parametric approximation aims at providing polynomial-time algorithms that overcome these challenges. Instead of computing an optimal solution set, the goal is to compute an approximation set that contains only an approximate solution for every fixed parameter vector. Several new parametric approximation algorithms have been developed in recent literature. However, all of these share a common set of assumptions, which limits the class of parametric optimization problems that can be approximated. Namely, they do not allow negative parameter dependencies and have their parameter sets fixed to the positive orthant. We present a new adaptive approximation (and, also, exact) algorithm that can be applied to a wider class of linear-multi-parametric optimization problems. Our algorithm builds upon existing algorithms from both the fields of parametric and multi-objective optimization and generalizes these algorithms. In addition, we provide structural results for the transformation of parameter sets, and demonstrate that, for linear-multi-parametric maximization problems, the assumption of non-negative optimal objective values over the whole parameter set is not sufficient to ensure approximability.

==> figures/homogenization_cone.tex <==


\begin{tikzpicture}[%
  scale=0.6,
  oglambda/.style={draw=black!50, color=black!50, ultra thick, {-Latex}},
  Wbound/.style={draw=black!20, ultra thick, {Latex-Latex}},
  Winner/.style={draw=none, fill=black!8},
  Wnode/.style={color=black!35},
  tick/.style={thin},
]

  \draw[tick] (3,0) to (3,-0.25);
  \node[yshift=-10pt] at (3,0) {$\lambda_{\min}$};
  \draw[tick] (0,2) to (-0.25,2);
  \node[xshift=-10pt] at (0,2) {$1$};

  \draw[Winner] (10,0) to (0,0) to (10,6.66666) to cycle;
  \node[Wnode] at (8.1,4.1) {\large$\coneHull$};

  \draw[oglambda] (3,2) to node[pos=0.475, yshift=9pt] {\large$\Lambda \times\{1\}$} (10,2);
  \draw[Wbound] (10,0) to (0,0) to (10,6.66666);

  \draw[draw=none] (-0.5,0) to node[pos=0.55, below, yshift=-8pt] {\large$\lambda$} (10, 0);
  \draw[very thick] (-0.5,0) to (0, 0);
  % \draw[very thick, dash pattern=on 5pt off 12pt] (0,0) to (9.4, 0);

  \draw[very thick,->] (0,-0.5)to node[pos=0.95, left, xshift=-8pt] {\large$\xi$} (0, 7.0);

  % \draw[step=1cm,gray!40,very thin] (0,0) grid (10,10);

\end{tikzpicture}


==> figures/homogenization_original.tex <==
\begin{tikzpicture}[%
  scale=0.6,
  oglambda/.style={draw=black!50, color=black!50, ultra thick, {-Latex}},
  Wbound/.style={draw=black!20, ultra thick, {Latex-Latex}},
  Winner/.style={draw=none, fill=black!8},
  Wnode/.style={color=black!35},
  tick/.style={thin},
]

  \draw[tick] (3,0) to (3,-0.25);
  \node[yshift=-10pt] at (3,0) {$\lambda_{\min}$};
  \draw[tick,opacity=0] (0,2) to (-0.25,2);
  \node[xshift=-10pt,opacity=0] at (0,2) {$1$};
  \draw[tick] (0,0) to (0,-0.25);
  \node[yshift=-10pt] at (0,0) {$0$};

  \draw[oglambda] (3,2) to node[pos=0.45, yshift=9pt] {\large$\Lambda$} (10,2);
  \filldraw [oglambda] (3,2) circle (2pt);

  \draw[very thick,->] (-0.5,0) to node[pos=0.55, below, yshift=-8pt] {\large$\lambda$} (10.0, 0);
  \draw[very thick,->,opacity=0] (0,-0.5)to node[pos=0.6, left, xshift=-8pt] {\large$\xi$} (0, 7.0);

  % \draw[step=1cm,gray!40,very thin] (0,0) grid (10,10);

\end{tikzpicture}


==> figures/homogenization_polytope.tex <==
\begin{tikzpicture}[%
  scale=0.6,
  Wbound/.style={draw=black!20, ultra thick, {Latex-Latex}},
  Winner/.style={draw=none, fill=black!7},
  Wnode/.style={color=black!35},
  tick/.style={thin},
  uvector/.style={draw=black!50, color=black!50, dashed, very thick, {-Stealth}},
  Wu/.style={draw=black!50, color=black!50, ultra thick},
]

  \draw[tick] (3,0) to (3,-0.25);
  \node[yshift=-10pt] at (3,0) {$\lambda_{\min}$};
  \draw[tick] (0,2) to (-0.25,2);
  \node[xshift=-10pt] at (0,2) {$1$};

  \draw[Winner] (10,0) to (0,0) to (10,6.66666) to cycle;
  \node[Wnode] at (8.1,4.1) {\large$\coneHull$};

  \draw[Wbound] (10,0) to (0,0) to (10,6.66666);
  \draw[uvector,shorten >=0.0pt] (0,0) to node[pos=0.55, yshift=8pt] {\large$u$} (6.5,2);
  \draw[Wu] (7.15385,0) to node[pos=0.5, xshift=10pt] {$P$} ($(7.15385,0)!1.95!(6.5,2)$);

  \draw[draw=none] (-0.5,0) to node[pos=0.55, below, yshift=-8pt] {\large$\lambda$} (10, 0);
  \draw[very thick] (-0.5,0) to (0, 0);
  % \draw[very thick, dash pattern=on 5pt off 12pt] (0,0) to (9.4, 0);

  \draw[very thick,->] (0,-0.5)to node[pos=0.6, left, xshift=-8pt] {\large$\xi$} (0, 7.0);

  % \draw[step=1cm,gray!40,very thin] (0,0) grid (10,10);

\end{tikzpicture}


==> figures/iter1.tex <==
\begin{tikzpicture}[%
    scale=0.6,
    lowiedge/.style={color=black!40, very thick},
    lowiextended/.style={lowiedge, dashed},
    lowiray/.style={lowiedge, {-Latex}},
    lowifill/.style={draw=none, fill=black!7},
    tick/.style={thin},
]
    \coordinate (v0) at (0.5,0);
    \coordinate (v1) at (0.5,1.5);
    \coordinate (v2) at (4,6);
    \coordinate (v3) at (9.5,2);
    \coordinate (v4) at (9.5,0);

    \coordinate (opt) at (4,3.3);
    \coordinate (eps) at ($(opt)!0.6!(v2)$);

    \draw[lowifill] (v0) to (v1) to (v2) to (v3) to (v4) to cycle;
    \draw[lowiray] (v1) to (v0);
    \draw[lowiray] (v3) to (v4);

    \draw[lowiedge] (v1) to node[pos=0.5,sloped,xshift=-10pt,yshift=10pt] {\small$H(x^0)$} (v2);
    \draw[lowiedge] (v2) to node[pos=0.5,sloped,xshift=10pt,yshift=10pt] {\small$H(x^1)$}  (v3);
    % \draw[lowiextended] (v2) to ($(v2)!-0.8!(v1)$);
    % \draw[lowiextended] (v2) to ($(v2)!-1.25!(v3)$);

    \draw[->,shorten >=3pt, dashed,black!60] (opt) to %
    node[pos=0.5,right,xshift=-2pt] {\footnotesize%
    %\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu
    $\cdot(1+\varepsilon)$}(eps);
    \draw[draw=black!70, fill=black!20] (opt) circle (4pt);
    \draw[draw=black!70, fill=black!20,dotted,thick] (eps) circle (5pt);
    \draw[draw=none, fill=black!40, color=black!40] (v2) circle (4pt);
    \node[yshift=8pt] at (v2) {\small$(\lambda,z)$};
    \node[yshift=-10pt] at (opt) {\small$(\lambda,F_\lambda(x^2))$};
    % \node[yshift=-10pt,xshift=-10pt] at (eps) {\footnotesize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$(\lambda,(1+\varepsilon)F_\lambda(x))$};


    \draw[very thick,->] (-0.5,0) to node[pos=0.6, below, yshift=-8pt] {\large$\lambda$} (10.0, 0);
    \draw[very thick,->] (0,-0.5)to node[pos=0.6, left, xshift=-8pt] {\large$z$} (0, 7.0);
    \draw[tick] (0.5,0) to (0.5,-0.25);
    \node[yshift=-10pt,xshift=3pt] at (0.5,0) {$\lambda_{\min}$};
    \draw[tick] (9.5,0) to (9.5,-0.25);
    \node[yshift=-10pt] at (9.5,0) {$\lambda_{\max}$};

    \node[color=black!60] at (5,1) {$\appri{\left(\left\{x^0,x^1\right\}\right)}$};

    % \draw[step=0.5cm,gray!20,ultra thin] (0,0) grid (10,10);
    % \draw[step=1cm,gray!30,ultra thin] (0,0) grid (10,10);

\end{tikzpicture}


==> figures/iter2.tex <==

\begin{tikzpicture}[%
    scale=0.6,
    lowiedge/.style={color=black!40, very thick},
    lowiextended/.style={lowiedge, dashed},
    lowiray/.style={lowiedge, {-Latex}},
    lowifill/.style={draw=none, fill=black!7},
    tick/.style={thin},
]
    \coordinate (v0) at (0.5,0);
    \coordinate (v1) at (0.5,1.5);
    \coordinate (v2) at (4,6);
    \coordinate (v3) at (9.5,2);
    \coordinate (v4) at (9.5,0);

    \coordinate (opt) at (4,3.3);
    \coordinate (eps) at ($(opt)!0.6!(v2)$);

    \coordinate (leftintersec) at ($(v1)!0.32!(v2)$);
    \coordinate (rightintersec) at ($(leftintersec)!2.29!(opt)$);

    \draw[lowifill] (v0) to (v1) to (leftintersec) to (rightintersec) to (v3) to (v4) to cycle;
    \draw[lowiray] (v1) to (v0);
    \draw[lowiray] (v3) to (v4);

    \draw[lowiedge,draw=none] (v1) to node[pos=0.4,sloped,xshift=-10pt,yshift=10pt] {\small$H(x^0)$} (v2);
    \draw[lowiedge,draw=none] (v2) to node[pos=0.6,sloped,xshift=10pt,yshift=10pt] {\small$H(x^1)$}  (v3);
    \draw[lowiedge,draw=none] (leftintersec) to node[pos=0.63,sloped,yshift=8pt] {\small$H(x^2)$}  (rightintersec);
    \draw[lowiedge] (v1) to (leftintersec) to (rightintersec) to (v3);
    \draw[lowiextended] (v2) to (leftintersec);
    \draw[lowiextended] (v2) to (rightintersec);

    \draw[draw=black!70, fill=black!20] (opt) circle (4pt);
    \draw[draw=none, fill=black!40, color=black!40] (v2) circle (4pt);
    \node[yshift=8pt] at (v2) {\small$(\lambda,z)$};
    \node[yshift=-10pt] at (opt) {\small$(\lambda,F_\lambda(x^2))$};


    \draw[very thick,->] (-0.5,0) to node[pos=0.6, below, yshift=-8pt] {\large$\lambda$} (10.0, 0);
    \draw[very thick,->] (0,-0.5)to node[pos=0.6, left, xshift=-8pt] {\large$z$} (0, 7.0);
    \draw[tick] (0.5,0) to (0.5,-0.25);
    \node[yshift=-10pt,xshift=3pt] at (0.5,0) {$\lambda_{\min}$};
    \draw[tick] (9.5,0) to (9.5,-0.25);
    \node[yshift=-10pt] at (9.5,0) {$\lambda_{\max}$};

    % \draw[step=0.5cm,gray!20,ultra thin] (0,0) grid (10,10);
    % \draw[step=1cm,gray!30,ultra thin] (0,0) grid (10,10);

    \node[color=black!60] at (5,1) {$\appri{\left(\left\{x^0,x^1,x^2\right\}\right)}$};
\end{tikzpicture}


==> figures/max_deltaI.tex <==
\begin{tikzpicture}[scale=0.4,
    zeroedge/.style={draw=black!40, very thick},
    soledge/.style={draw=black!40, very thick},
    deltaedge/.style={draw=black!40, very thick, dashed},
    rayvisible/.style={->},
    facevisible/.style={draw=none, fill=black!9, opacity=0.5},
    facedelta/.style={draw=none, fill=black!0.4, opacity=0.5},
    ]

    \coordinate (y1) at (0.000, 6.000);
    \coordinate (y2) at (6.000, 0.000);
    \coordinate (y3) at (4.9, 4.9);
    \draw[draw=none] ($(y3)!1.8!(y1)$) to node[pos=0.0](y4){} (y1);
    \draw[draw=none] ($(y3)!1.8!(y2)$) to node[pos=0.0](y5){} (y2);
    \coordinate (y6) at (3.0, 11.0);
    \coordinate (y7) at (11.0, 3.0);
    \coordinate (y8) at (11.0, 11.0);

    \draw[facevisible] (y1) to (y3) to (y2) to (y7) to (y8) to (y6) to cycle;
    \draw[facevisible] ($(y3)!1.8!(y1)$) to (y1) to (y6) to (-3.92, 11.00) to cycle;
    \draw[facevisible] ($(y3)!1.8!(y2)$) to (y2) to (y7) to (11.00,-3.92) to cycle;
    \draw[facevisible] (-3.92,-3.92) to (-3.92,6.98) to (y1) to (y2) to (6.98,-3.92) to cycle;
    \draw[facedelta] (y1) to (y2) to (y3) to cycle;

    \draw[zeroedge] (y1) to (y2);
    \draw[soledge] ($(y3)!1.8!(y1)$) to node[pos=0.0](y4){} (y1);
    \draw[soledge] ($(y3)!1.8!(y2)$) to node[pos=0.0](y5){} (y2);
    \draw[deltaedge] (y3) to (y1);
    \draw[deltaedge] (y3) to (y2);

    \coordinate (y6) at (3.0, 11.0);
    \coordinate (y7) at (11.0, 3.0);
    \draw[soledge, rayvisible] (y1) to (y6);
    \draw[soledge, rayvisible] (y2) to (y7);

    \node at (3.8,3.8) {$\Delta(3)$};
    \node at (0.0,0.0) {$\Lambda(x^0)$};
    \node at (7.5,7.5) {$\Lambda(x^3)$};
    \node at (-1.0,9.0) {$\Lambda(x^{2})$};
    \node at (9.0,-1.0) {$\Lambda(x^{4})$};


    \draw[draw=none] ($(y3)!1.7!(y1)$) to node[pos=0.45,sloped, yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{2})= 0$} (y1);
    \draw[draw=none] (y2) to node[pos=0.45,sloped,yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{4})=0$} ($(y3)!1.8!(y2)$);
    \draw[draw=none] (y1) to node[pos=0.5,sloped,yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{3})=0$} (y2);
    % \draw[draw=none] ($(y3)!1.7!(y1)$) to node[pos=0.5,sloped, yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{i-1})= 0$} (y1);
    % \draw[draw=none] (y2) to node[pos=0.45,sloped,yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{i+1})=0$} ($(y3)!1.8!(y2)$);
    % \draw[draw=none] (y1) to node[pos=0.5,sloped,yshift=-6]{\scriptsize\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$F_\lambda(x^{i})=0$} (y2);

    \filldraw[draw=black!40,fill=black!0.4] (y3) circle (7pt);

    \node[xshift=10pt,yshift=5pt] at (y3) {$\lambda^i$};

\end{tikzpicture}

==> figures/max_multi_bi.tex <==
\begin{tikzpicture}[scale=0.6,
    edgevisible/.style={draw=black!40, very thick},
    edgeinvisible/.style={draw=black!40, very thick, dashed},
    facevisible/.style={draw=none, fill=black!9, opacity=0.5},
    faceinvisible/.style={draw=none,},
    expoint/.style={fill=black},
    boxvisible/.style={thin, dashed},
    boxinvisible/.style={thin, dashed},]

    % \draw[bend left=50, draw=none] (1.0,8.25) to
    %  node[pos=0.0](y1) {}
    %  node[pos=0.25](y2) {}
    %  node[pos=0.5](y3) {}
    %  node[pos=0.75](y4) {}
    %  node[pos=1.0](y5) {}
    % (8.25,1.0);

    \node(y0) at (0.0,8.25) {};
    \node(y1) at (1.0,8.25) {};
    \node(y2) at (3.869,7.827) {};
    \node(y3) at (6.256,6.256) {};
    \node(y4) at (7.827,3.869) {};
    \node(y5) at (8.25,1.0) {};
    \node(y6) at (8.25,0.0) {};
    \node(y7) at (0.0,0.0) {};

    \draw[facevisible] (y0.center) to (y1.center) to (y2.center) to (y3.center) to (y4.center) to (y5.center) to (y6.center) to (y7.center) to cycle;
    \draw[edgevisible] (y0.center) to (y1.center) to (y2.center) to (y3.center) to (y4.center) to (y5.center) to (y6.center);

    \foreach \i in {1,2,3,4,5} {
        \fill[expoint] (y\i) circle (4pt);
    }


    \foreach \i in {1,2,3,4,5} {
        \draw[draw=none] (y\i.center) to node[pos=-0.075] {$y^{\i}$} (0,0);
    }

	\draw[very thick,->] (-0.25,0) to node[pos=0.95, below] {$f_1(x)$} (9.0, 0);
	\draw[very thick,->] (0,-0.25)to node[pos=1.0, left] {$f_2(x)$} (0, 9.0);

\end{tikzpicture}

==> figures/max_multi_tri.tex <==
\begin{tikzpicture}[scale=0.65,%
	x={(1.0cm, 0.0cm)},
	z={(-0.20cm, -0.28cm)},
	y={(0.0cm, 1.0cm)},
    edgevisible/.style={draw=black!40, very thick},
    edgeinvisible/.style={draw=black!40, very thick, dashed},
    facevisible/.style={draw=none, fill=black!9, opacity=0.5},
    faceinvisible/.style={draw=none,},
    expoint/.style={fill=black},
    boxvisible/.style={thin, dashed},
    boxinvisible/.style={thin, dashed},
]

    \def\xishift{-8.0}


    \node(y0) at (0.0,8.25,\xishift) {};
    \node(y1) at (1.0,8.25,\xishift) {};
    \node(y2) at (3.869,7.827,\xishift) {};
    \node(y3) at (6.256,6.256,\xishift) {};
    \node(y4) at (7.827,3.869,\xishift) {};
    \node(y5) at (8.25,1.0,\xishift) {};
    \node(y6) at (8.25,0.0,\xishift) {};
    \node(y7) at (0.0,0.0,\xishift) {};

    \node(ysource) at (0,0,0) {};

    \node(box1) at (8.25,0,0) {};
    \node(box2) at (0,8.25,0) {};
    \node(box3) at (8.25,8.25,0) {};
    \node(box4) at (8.25,8.25,\xishift) {};

    % invisible faces
    \draw[faceinvisible] (y0.center) to (y1.center) to (y2.center) to (y3.center) to (y4.center) to (y5.center) to (y6.center) to (y7.center) to cycle;
    \draw[faceinvisible] (y0.center) to (y7.center) to (ysource.center) to cycle;
    \draw[faceinvisible] (y6.center) to (y7.center) to (ysource.center) to cycle;

    % invisible edges
    \draw[edgevisible] (y0.center) to (y7.center) ;
    \draw[edgevisible] (y6.center) to (y7.center) ;
    \draw[edgevisible] (ysource.center) to (y7.center);


	\draw[very thick,->] (-0.5,0,0) to node[pos=1.0, below] {$f_1(x)$} (9.75, 0,0);
	\draw[very thick,->] (0,-0.5,0) to node[pos=1.0, left] {$f_2(x)$} (0, 9.75,0);
	% \draw[very thick,->] (0,0,0.75)  to node[pos=0.95, above, xshift=3.5] {$-\xi$} (0,0,-10.25);
	\draw[very thick,->] (0,0,1.0)  to (0,0,-10.25);

    % visible faces
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2,3,4,5,5} {
        \draw[facevisible] (y\i.center) to (y\j.center) to (ysource.center) to cycle;
    }

    % visible edges
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2,3,4,5} {
        \draw[edgevisible] (y\i.center) to (y\j.center);
    }
    \foreach \i in {0, 1,2,3,4,5,6} {
        \draw[edgevisible] (y\i.center) to (ysource.center);
    }
    \foreach \i in {1,2,3,4,5} {
        \draw[draw=none] (y\i.center) to node[pos=-0.08] {$y^{\i}$} (ysource.center);
    }
    \node at (0.5,-0.45,0) {$y^{0}$} (y3.center);

    \foreach \i in {1,2,3,4,5} {
        \fill[expoint] (y\i) circle (4pt);
    }
    \fill[expoint] (ysource) circle (4pt);


    %box visible

    \draw[boxvisible] (ysource.center) to (box1.center);
    \draw[boxvisible] (ysource.center) to (box2.center);
    \draw[boxvisible] (y6.center) to (box1.center);
    \draw[boxvisible] (y0.center) to (box2.center);
    \draw[boxvisible] (y6.center) to (box4.center);
    \draw[boxvisible] (y0.center) to (box4.center);
    \draw[boxvisible] (box1.center) to (box3.center);
    \draw[boxvisible] (box2.center) to (box3.center);
    \draw[boxvisible] (box4.center) to (box3.center);


	\draw[draw=none] (0,0,0.75)  to node[pos=0.95, above, xshift=3.5] {$-\xi$} (0,0,-10.25);

\end{tikzpicture}

==> figures/max_paraspace.tex <==
\begin{tikzpicture}[scale=0.55,%
    edgevisible/.style={draw=black!40, very thick},
    edgesinvisible/.style={draw=none},%draw=black!40, very thick, dashed},
    rayvisible/.style={->},
    facevisible/.style={draw=none, fill=black!9, opacity=0.5},
]
    \coordinate (y0) at (0.000, 0.000);
    \coordinate (y1) at (0.000, 5.818);
    \coordinate (y2) at (0.000, 10.000);
    \coordinate (y3) at (0.917, 5.707);
    \coordinate (y4) at (2.607, 10.000);
    \coordinate (y5) at (3.344, 4.525);
    \coordinate (y6) at (4.525, 3.344);
    \coordinate (y7) at (5.707, 0.917);
    \coordinate (y8) at (5.818, 0.000);
    \coordinate (y9) at (7.091, 10.000);
    \coordinate (y10) at (10.000, 0.000);
    \coordinate (y11) at (10.000, 2.607);
    \coordinate (y12) at (10.000, 7.091);
    \coordinate (y13) at (10.000, 10.000);



    % faces

    \draw[facevisible] (y0) to (y1) to (y3) to (y5) to (y6)to (y7) to (y8) to cycle;

    \draw[facevisible] (y1) to (y2) to (y4) to (y3) to cycle;
    \draw[facevisible] (y3) to (y4) to (y9) to (y5) to cycle;
    \draw[facevisible] (y5) to (y9) to (y13) to (y12) to (y6) to cycle;
    \draw[facevisible] (y6) to (y12) to (y11) to (y7) to cycle;
    \draw[facevisible] (y7) to (y11) to (y10) to (y8) to cycle;

    %edges outer

    \draw[edgesinvisible] (y2) to (y4);
    \draw[edgesinvisible] (y4) to (y9);
    \draw[edgesinvisible] (y9) to (y13);
    \draw[edgesinvisible] (y13) to (y12);
    \draw[edgesinvisible] (y12) to (y11);
    \draw[edgesinvisible] (y11) to (y10);

    % edges inner

    \draw[edgevisible] (y0) to (y1);
    \draw[edgevisible] (y1) to (y3);
    \draw[edgevisible] (y3) to (y5);
    \draw[edgevisible] (y5) to (y6);
    \draw[edgevisible] (y6) to (y7);
    \draw[edgevisible] (y7) to (y8);
    \draw[edgevisible] (y8) to (y0);


    %rays

    \draw[edgevisible, rayvisible] (y1) to (y2);
    \draw[edgevisible, rayvisible] (y3) to (y4);
    \draw[edgevisible, rayvisible] (y5) to (y9);
    \draw[edgevisible, rayvisible] (y6) to (y12);
    \draw[edgevisible, rayvisible] (y7) to (y11);
    \draw[edgevisible, rayvisible] (y8) to (y10);


    \node at (2.0,2.0) {$\Lambda(x^0)$};
    \node at (0.95,8.5) {$\Lambda(x^1)$};
    \node at (3.3,7.7) {$\Lambda(x^2)$};
    \node at (5.7,5.7) {$\Lambda(x^3)$};
    \node at (7.3,3.2) {$\Lambda(x^4)$};
    \node at (8.5,0.7) {$\Lambda(x^5)$};

    \node at (5.0,-0.75) {$\lambda_1$};
    \node at (-0.75,5.0) {$\lambda_2$};

\end{tikzpicture}


==> figures/parallelepiped.tex <==
\begin{tikzpicture}[scale=1.0,
    smalledge/.style={draw=black!40, very thick},
    bigedge/.style={draw=black!55, ultra thick},
    smalldashed/.style={draw=black!40, very thick, dashed},
    bigdashed/.style={draw=black!55, ultra thick, dashed},
    lightfill/.style={draw=none, fill=black!3},
    hardfill/.style={draw=none, fill=black!8},
    verti/.style={draw=none, fill=black!40},
    vertog/.style={draw=none, fill=black!100},
]
	\draw[very thick,->] (-0.25,0) to node[pos=0.95, below] {$f_1(x)$} (6, 0);
	\draw[very thick,->] (0,-0.25)to node[pos=1.0, left] {$f_2(x)$} (0, 6.0);

    \coordinate (origin) at (0,0);
    \coordinate (yiminus) at (1,3);
    \coordinate (yi) at (2.5, 2.5);
    \coordinate (yiplus) at (3,1);
    \coordinate (bminus) at ($(yiminus)+(yi)$);
    \coordinate (b) at ($(yiminus)+(yiplus)$);
    \coordinate (bplus) at ($(yi)+(yiplus)$);

    \draw [name path=mleft] (yiminus) -- (b);
    \draw [name path=mright] (bminus) -- (yi);
    \path [name intersections={of=mleft and mright,by=interminus}];
    \draw [name path=pleft] (yiplus) -- (b);
    \draw [name path=pright] (bplus) -- (yi);
    \path [name intersections={of=pleft and pright,by=interplus}];

    \draw[lightfill] (yiminus) to (bminus) to (interminus) to cycle;
    \draw[lightfill] (yiplus) to (bplus) to (interplus) to cycle;
    \draw[lightfill] (yi) to (interminus) to (b) to (interplus) to cycle;
    \draw[hardfill] (origin) to (yiminus) to (interminus) to (yi) to (interplus) to (yiplus) to cycle;

    \draw[smalledge] (origin) to (yiminus) to (bminus) to (yi) to cycle;
    \draw[smalledge] (origin) to (yiplus) to (bplus) to (yi) to cycle;
    \draw[bigedge] (origin) to (yiminus) to (b) to (yiplus) to cycle;

    \draw[smalldashed] (yiminus) to (yi);
    \draw[smalldashed] (yiplus) to (yi);
    \draw[bigdashed] (yiminus) to (yiplus);

  \fill[verti] (origin) circle (3pt);
  \node[xshift=-7pt, yshift=-7pt] at (origin) {\small$0$};

  \fill[vertog] (yiminus) circle (3pt);
  \node[xshift=-5pt, yshift=10pt] at (yiminus) {\small$y_{-3}^{i-1}$};

  \fill[vertog] (yi) circle (3pt);
  \node[xshift=2pt, yshift=12pt] at (yi) {\small$y_{-3}^i$};

  \fill[vertog] (yiplus) circle (3pt);
  \node[xshift=15pt, yshift=-5pt] at (yiplus) {\small$y_{-3}^{i+1}$};

  \fill[verti] (bminus) circle (3pt);
  \node[xshift=3pt, yshift=7pt] at (bminus) {\small\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$y_{-3}^{i-1}+y_{-3}^i$};

  \fill[verti] (b) circle (3pt);
  \node[xshift=4pt, yshift=7pt] at (b) {\small\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$y_{-3}^{i-1}+y_{-3}^{i+1}$};

  \fill[verti] (bplus) circle (3pt);
  \node[xshift=18pt, yshift=-10pt] at (bplus) {\small\thinmuskip=0mu\medmuskip=0mu\thickmuskip=2mu$y_{-3}^i+y_{-3}^{i+1}$};

\end{tikzpicture}

==> figures/triangulations.tex <==
\begin{tikzpicture}

    \def\cx{2.5}\def\cy{2.5}\def\r{2.5}
    \draw[draw=black!40, fill=black!7, very thick]
        ($(\cx,\cy)+(0:\r)$)
        \foreach \a in {45,90,135,180,225,270,315} { -- ($(\cx,\cy)+(\a:\r)$) }
        -- cycle;

    \node[yshift=5pt] at (\cx,\cy) {\large$\Lambda$};

    \def\cx{9}\def\cy{2.5}\def\r{2.5}

    % Coordinates of vertices
    \foreach \a/\i in {90/1,45/2,0/3,315/4,270/5,225/6,180/7,135/8} {
    \path coordinate (v\i) at ($(\cx,\cy)+(\a:\r)$);
    }

    % Draw octagon
    \draw[draw=black!40, fill=black!7, very thick] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8)--cycle;

    % Connect top vertex v1 only to non-adjacent vertices
    \foreach \i in {3,4,5,6,7} {
    \draw[draw=black!40, very thick] (v1)--(v\i);
    }

    \foreach \a/\b/\c/\i in {1/2/3/6, 1/3/4/5, 1/4/5/4, 1/5/6/3,1/6/7/2, 1/7/8/1}
    {
    \coordinate (tmp\i) at ($(v\a)+(v\b)+(v\c)$);
    \node[yshift=5pt] at ($(0,0)!0.3333!(tmp\i)$) {$\Lambda^{\i}$};
    }
\end{tikzpicture}
